Policy Synthesis for Factored MDPs with Graph Temporal Logic Specifications

We study the synthesis of policies for multi-agent systems to implement spatial-temporal tasks. We formalize the problem as a factored Markov decision process subject to so-called graph temporal logic specifications. The transition function and the spatial-temporal task of each agent depend on the agent itself and its neighboring agents. The structure in the model and the specifications enable to develop a distributed algorithm that, given a factored Markov decision process and a graph temporal logic formula, decomposes the synthesis problem into a set of smaller synthesis problems, one for each agent. We prove that the algorithm runs in time linear in the total number of agents. The size of the synthesis problem for each agent is exponential only in the number of neighboring agents, which is typically much smaller than the number of agents. We demonstrate the algorithm in case studies on disease control and urban security. The numerical examples show that the algorithm can scale to hundreds of agents.

==> test.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\centering
\begin{axis}[
%tick align=outside,
%tick pos=both,
%x grid style={white!69.01960784313725!black},
xmin=0, xmax=5.5,
%y grid style={white!69.01960784313725!black},
ymin=0.5, ymax=7.5,
xlabel={$x_1$},ylabel={$y_2$},
width=9.0cm,height=8.7cm,colorbar horizontal,point meta min=0.0,
    point meta max=1.1,colorbar style={
        width=6.5cm,
        xtick={0,0.2,0.4,0.6,0.8,1,1.2}}
]
%1078 1137
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5.5, ymin=0.5, ymax=7.5] {1.png};
\addplot  [only marks, mark size=0.26cm, fill opacity=0.9, draw opacity=0.9, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.2865 6.51 0.312142070174261
1.394 6.673 0.685085927040432
2.431 6.855 0.914646248532035
3.563 7.085 0.510038617619258
4.217 7.206 0.268309670841333
0.420 5.595 0.0312786093990236
1.475 5.754 0.3733020503831
2.63 6.02 0.647700301868446
3.655 6.205 0.0956116641490765
4.703 6.406 0.292572508784498
0.55 4.76 0.192803655791449
1.645 4.92 0.190913094921226
2.725 5.095 0.224785003737408
3.783 5.315 0.111976513627961
4.805 5.575 0.219931620010259
0.664 3.788 0.431622108593821
1.738 3.90 0.396370445602672
2.91 4.155 0.147413625198577
3.915 4.387 0.506321106674979
4.941 4.6605 0.22862013464441
0.805 2.895 0.389295244783753
1.875 3.01 0.248893015403111
2.973 3.22 0.527589436383504
4.06 3.50 0.942273497490569
5.105 3.73 0.432355433055291
0.93 1.75 0.512572727714095
2.045 1.935 0.573277350638577
3.14 2.11 0.302103086335453
4.215 2.325 0.584277457601353
5.27 2.58 0.334918815894527
1.095 0.78 0.403516938521447
2.165 0.99 0.548737505681162
3.29 1.19 1.1184029105688
4.33 1.38 0.660896781604525
5.06 1.53 0.639444820729708
};
\node [draw=none] at (110,70) {$\textbf{17}$};
\node [draw=none] at (215,90) {$\textbf{25}$};
\node [draw=none] at (327,119) {$\textbf{48}^{\displaystyle \bf{*}}$};
\node [draw=none] at (433,140) {$\textbf{69}$};
\node [draw=none] at (505,155) {$\textbf{80}$};
\node [draw=none] at (92,180) {$\textbf{43}$};
\node [draw=none] at (203,194) {$\textbf{19}$};
\node [draw=none] at (313,214) {$\textbf{15}$};
\node [draw=none] at (420,234) {$\textbf{23}$};
\node [draw=none] at (526,258) {$\textbf{21}$};
\node [draw=none] at (79,288) {$\textbf{17}$};
\node [draw=none] at (185,300) {$\textbf{9}$};
\node [draw=none] at (296,321) {$\textbf{2}$};
\node [draw=none] at (407,351) {$\textbf{36}^{\displaystyle \bf{*}}$};
\node [draw=none] at (512,372) {$\textbf{8}$};
\node [draw=none] at (65,378) {$\textbf{17}$};
\node [draw=none] at (174,393) {$\textbf{19}$};
\node [draw=none] at (288,412) {$\textbf{2}$};
\node [draw=none] at (392,439) {$\textbf{11}$};
\node [draw=none] at (493,468) {$\textbf{8}$};
\node [draw=none] at (54,469) {$\textbf{5}$};
\node [draw=none] at (163,490) {$\textbf{7}$};
\node [draw=none] at (272,507) {$\textbf{10}$};
\node [draw=none] at (378,527) {$\textbf{12}$};
\node [draw=none] at (482,551) {$\textbf{7}$};
\node [draw=none] at (41,555) {$\textbf{2}$};
\node [draw=none] at (146,568) {$\textbf{25}$};
\node [draw=none] at (262,598) {$\textbf{7}$};
\node [draw=none] at (366,617) {$\textbf{5}$};
\node [draw=none] at (470,642) {$\textbf{12}$};
\node [draw=none] at (29,652) {$\textbf{17}$};
\node [draw=none] at (139,662) {$\textbf{26}$};
\node [draw=none] at (244,683) {$\textbf{33}^{\displaystyle \bf{*}}$};
\node [draw=none] at (326,679) {$\textbf{23}$};
\node [draw=none] at (457,684) {$\textbf{14}$};
\end{axis} 



\end{tikzpicture}
